Investigating Cross-Domain Losses for Speech Enhancement

Recent years have seen a surge in the number of available frameworks for speech enhancement (SE) and recognition. Whether model-based or constructed via deep learning, these frameworks often rely in isolation on either time-domain signals or time-frequency (TF) representations of speech data. In this study, we investigate the advantages of each set of approaches by separately examining their impact on speech intelligibility and quality. Furthermore, we combine the fragmented benefits of time-domain and TF speech representations by introducing two new cross-domain SE frameworks. A quantitative comparative analysis against recent model-based and deep learning SE approaches is performed to illustrate the merit of the proposed frameworks.

==> boxplots_all.tex <==
\begin{tikzpicture}
	\pgfplotsset{every tick label/.append style={font=\Large}}
	\begin{axis}[%
	width=\figW,
	height=\figH,
	at={(0in,0in)},
	scale only axis,
	xmin=0.4,
	xmax=8.6,
	xtick=\empty,
	xticklabels={{Wavenet},{CD-Wavenet}},
	xlabel style={font=\color{white!15!black}},
	xlabel=\empty,
	ymin=-5.14446101872442,
	ymax=16.545278689733,
	ytick={-4,0,4,8,12,16},
	ylabel style={font=\color{white!15!black}},
	ylabel={\LARGE SSNR [dB]},
	axis background/.style={fill=white},
	axis y line*=left,
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		1	4.73651559423939\\
		1	9.41144297124719\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		2	5.95164757314501\\
		2	12.3141483522595\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		1	-2.55112180288579\\
		1	1.61614049652471\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		2	-4.18129103197635\\
		2	1.55406418912827\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		0.85	9.41144297124719\\
		1.15	9.41144297124719\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		1.85	12.3141483522595\\
		2.15	12.3141483522595\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		0.85	-2.55112180288579\\
		1.15	-2.55112180288579\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		1.85	-4.18129103197635\\
		2.15	-4.18129103197635\\
	};
	
	
	\addplot [ultra thick, color=black, fill = wavenet, forget plot]
	table[row sep=crcr]{%
		0.7	1.61614049652471\\
		0.7	4.73651559423939\\
		1.3	4.73651559423939\\
		1.3	1.61614049652471\\
		0.68	1.61614049652471\\
	};
	\addplot [ultra thick, color=black, fill = wavenet2, forget plot]
	table[row sep=crcr]{%
		1.7	1.55406418912827\\
		1.7	5.95164757314501\\
		2.3	5.95164757314501\\
		2.3	1.55406418912827\\
		1.68	1.55406418912827\\
	};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%%%%%%%     MEDIAN    %%%%%%%
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		0.7	3.1415247663631\\
		1.3	3.1415247663631\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		1.7	3.95716594526507\\
		2.3	3.95716594526507\\
	};
	
	\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=wavenet}, forget plot]
	table[row sep=crcr]{%
		1	-3.31422157686235\\
		1	9.4301064227519\\
		1	9.50571075682199\\
		1	9.54130812793196\\
		1	9.86166622193353\\
		1	9.98702592901433\\
		1	10.2545444137853\\
		1	10.2771549888065\\
		1	10.8819424647026\\
		1	11.3833884530546\\
		1	12.4740726126599\\
	};
	\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=wavenet2}, forget plot]
	table[row sep=crcr]{%
		2	15.082108702985\\
	};
	\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize, draw=black, fill=black] table[row sep=crcr]{%
		x	y\\
		1	3.23103074943974\\
		2	3.7347801928586\\
	};

	%%%%%%%%%%%%%%% AEGANs %%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		3	4.09084830137581\\
		3	8.54802836889118\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		4	5.55442806063687\\
		4	10.1510544464889\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		3	-3.32729254476726\\
		3	1.10866513307123\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		4	-2.20939413018473\\
		4	2.4463163617822\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		2.85	8.54802836889118\\
		3.15	8.54802836889118\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		3.85	10.1510544464889\\
		4.15	10.1510544464889\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		2.85	-3.32729254476726\\
		3.15	-3.32729254476726\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		3.85	-2.20939413018473\\
		4.15	-2.20939413018473\\
	};
	\addplot [ultra thick, color=black, fill = aegan, forget plot]
	table[row sep=crcr]{%
		2.7	1.10866513307123\\
		2.7	4.09084830137581\\
		3.3	4.09084830137581\\
		3.3	1.10866513307123\\
		2.68	1.10866513307123\\
	};
	\addplot [ultra thick, color=black, fill = aegan1, forget plot]
	table[row sep=crcr]{%
		3.7	2.4463163617822\\
		3.7	5.55442806063687\\
		4.3	5.55442806063687\\
		4.3	2.4463163617822\\
		3.68	2.4463163617822\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		2.7	2.65719995147268\\
		3.3	2.65719995147268\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		3.7	3.95408540812359\\
		4.3	3.95408540812359\\
	};
	\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=aegan}, forget plot]
	table[row sep=crcr]{%
%		3	-5.06761680143337\\
		3	-3.46714554783006\\
		3	8.57179078582432\\
		3	8.71364975581719\\
		3	8.98564116706619\\
		3	9.23003826946928\\
		3	9.52406415670083\\
		3	11.1011697700867\\
	};
	\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=aegan1}, forget plot]
	table[row sep=crcr]{%
%		4	-4.31453418114106\\
%		4	-4.24345891066221\\
		4	-3.37903385086572\\
		4	-2.94011736610016\\
		4	-2.83101367543641\\
		4	-2.81477939011554\\
		4	-2.77912333106229\\
		4	-2.7696070155909\\
		4	-2.73721308904747\\
		4	-2.67328112990088\\
		4	-2.66175517192681\\
		4	-2.41461813122933\\
		4	-2.40182377009357\\
		4	-2.26739259497741\\
		4	-2.21914640081676\\
		4	10.2590680452995\\
		4	10.2679713747839\\
		4	10.3258161472624\\
		4	10.4857907068872\\
		4	10.781547731096\\
		4	10.8654136366761\\
		4	11.0236605465726\\
		4	11.0645341843507\\
		4	11.252781919072\\
		4	11.3382934851829\\
		4	11.9822309941611\\
		4	13.9596807384512\\
	};
	\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize, draw=black, fill=black] table[row sep=crcr]{%
		x	y\\
		3	2.61491075394702\\
		4	3.95091351447298\\
	};
	
	\end{axis}
	
	\begin{axis}[%
	width=\figW,
	height=\figH,
	at={(0in,0in)},
	scale only axis,
	unbounded coords=jump,
	xmin=0.4,
	xmax=8.6,
	xtick=\empty,
	xticklabels={{Wavenet},{CD-Wavenet}},
	xlabel style={font=\color{white!15!black}},
	xlabel=\empty,
	ymin=-25,
	ymax=105,
	ylabel style={font=\color{white!15!black}},
	ylabel={\LARGE 1-WER [\%]},
	axis y line*=right,
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		5	80\\
		5	100\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		6	100\\
		6	100\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		5	-20\\
		5	20\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		6	-10\\
		6	40\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		4.85	100\\
		5.15	100\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		5.85	100\\
		6.15	100\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		4.85	-20\\
		5.15	-20\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		5.85	-10\\
		6.15	-10\\
	};
	
	%%%%%% STOP HERE %%%%%% 
	\addplot [ultra thick, color=black, fill = wavenet, forget plot]
	table[row sep=crcr]{%
		4.7	20\\
		4.7	80\\
		5.3	80\\
		5.3	20\\
		4.68	20\\
	};
	\addplot [ultra thick, color=black, fill = wavenet2, forget plot]
	table[row sep=crcr]{%
		5.7	40\\
		5.7	100\\
		6.3	100\\
		6.3	40\\
		5.68	40\\
	};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%%%%%%%     MEDIAN    %%%%%%%
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		4.7	52\\
		5.3	52\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		5.7	75\\
		6.3	75\\
	};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot [color=black, line width=0.8pt, forget plot]
	table[row sep=crcr]{%
		4.5	-25\\
		4.5	105\\
	};
	%%%%%%%     MEAN    %%%%%%%
	\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize, draw=black, fill=black] table[row sep=crcr]{%
		x	y\\
		5	52.4680158730158\\
		6	64.7600595238095\\
	};

	%%%%%%%     AEGANs    %%%%%%%
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		7	100\\
		7	100\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		8	100\\
		8	100\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		7	-16.66\\
		7	33.3333333333333\\
	};
	\addplot [color=black, dashed, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		8	-20\\
		8	33.3333333333333\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		6.85	100\\
		7.15	100\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		7.85	100\\
		8.15	100\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		6.85	-16.66\\
		7.15	-16.66\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		7.85	-20\\
		8.15	-20\\
	};
	
	
	\addplot [ultra thick, color=black, fill = aegan,  forget plot]
	table[row sep=crcr]{%
		6.7	33.3333333333333\\
		6.7	100\\
		7.3	100\\
		7.3	33.3333333333333\\
		6.68	33.3333333333333\\
	};
	\addplot [ultra thick, color=black, fill = aegan1, forget plot]
	table[row sep=crcr]{%
		7.7	33.3333333333333\\
		7.7	100\\
		8.3	100\\
		8.3	33.3333333333333\\
		7.68	33.3333333333333\\
	};
	
	
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		6.7	66.6666666666667\\
		7.3	66.6666666666667\\
	};
	\addplot [color=black, line width=2.0pt, forget plot]
	table[row sep=crcr]{%
		7.7	75\\
		8.3	75\\
	};
	
	\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize, draw=black, fill=black] table[row sep=crcr]{%
		x	y\\
		7	61.0921031746032\\
		8	63.2890079365079\\
	};
	\end{axis}
	\begin{axis}[%
	width=\figW,
	height=\figH,
	at={(0in,0in)},
	scale only axis,
	xmin=0,
	xmax=20,
	ymin=0,
	ymax=20,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left,
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	\coordinate (legend1) at (axis description cs:0,1.075);
	\coordinate (legend2) at (axis description cs:0.275,1.075);
	\coordinate (legend3) at (axis description cs:0.55,1.075);
	\coordinate (legend4) at (axis description cs:0.82,1.075);
	\end{axis}
	\node[rotate=0] at (legend1) {\hspace{0mm}\crule[wavenet]{0.9cm}{0.4cm} \fontsize{\legfont}{\legfont}\selectfont Wavenet};
	\node[rotate=0] at (legend2) {\hspace{12.5mm}\crule[wavenet2]{0.9cm}{0.4cm} \fontsize{\legfont}{\legfont}\selectfont CD-Wavenet};
	\node[rotate=0] at (legend3) {\hspace{25mm}\crule[aegan]{0.9cm}{0.4cm} \fontsize{\legfont}{\legfont}\selectfont AeGAN};
	\node[rotate=0] at (legend4) {\hspace{37.5mm}\crule[aegan1]{0.9cm}{0.4cm} \fontsize{\legfont}{\legfont}\selectfont CD-AeGAN};
\end{tikzpicture}%
